Threshold Independent Evaluation of Sound Event Detection Scores

Performing an adequate evaluation of sound event detection (SED) systems is far from trivial and is still subject to ongoing research. The recently proposed polyphonic sound detection (PSD)-receiver operating characteristic (ROC) and PSD score (PSDS) make an important step into the direction of an evaluation of SED systems which is independent from a certain decision threshold. This allows to obtain a more complete picture of the overall system behavior which is less biased by threshold tuning. Yet, the PSD-ROC is currently only approximated using a finite set of thresholds. The choice of the thresholds used in approximation, however, can have a severe impact on the resulting PSDS. In this paper we propose a method which allows for computing system performance on an evaluation set for all possible thresholds jointly, enabling accurate computation not only of the PSD-ROC and PSDS but also of other collar-based and intersection-based performance curves. It further allows to select the threshold which best fulfills the requirements of a given application. Source code is publicly available in our SED evaluation package sed_scores_eval.

==> images/deltas_cb.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deltas_cb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.67848631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43935332)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{deltas_cb.pdf}}%
    \put(0.78261952,0.4204617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\Delta N_\text{TP}$}\end{tabular}}}}%
    \put(0.92254459,0.4204617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\Delta N_\text{FP}$}\end{tabular}}}}%
    \put(0.78834759,0.35553157){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.91371325,0.35553157){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+1$\end{tabular}}}}%
    \put(0.78834759,0.29870178){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+1$\end{tabular}}}}%
    \put(0.91371325,0.29870178){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1$\end{tabular}}}}%
    \put(0.78834759,0.24187198){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.91371325,0.24187198){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.78834759,0.1850422){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.91371325,0.1850422){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.78834759,0.12821237){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1$\end{tabular}}}}%
    \put(0.91371325,0.12821237){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+1$\end{tabular}}}}%
    \put(0.72796403,0.06478737){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time / s\end{tabular}}}}%
    \put(0.05812194,0.42102144){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{deltas_cb.pdf}}%
    \put(0.22981211,0.00586836){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}scores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{deltas_cb.pdf}}%
    \put(0.67629334,0.00415997){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}target event boundaries\end{tabular}}}}%
    \put(0.0662463,0.1316789){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.3$\end{tabular}}}}%
    \put(0.0662463,0.18844022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.4$\end{tabular}}}}%
    \put(0.0662463,0.24520147){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0.0662463,0.30196274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.6$\end{tabular}}}}%
    \put(0.0662463,0.35872399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{deltas_cb.pdf}}%
    \put(0.11712597,0.05509864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.17337343,0.05509864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.22962098,0.05509864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.28586854,0.05509864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.34211609,0.05509864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.39836365,0.05509864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.45461121,0.05509864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.51085877,0.05509864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.56710633,0.05509864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{deltas_cb.pdf}}%
    \put(0.62335389,0.05509864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{deltas_cb.pdf}}%
  \end{picture}%
\endgroup%


==> images/deltas_ib.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deltas_ib.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{306.18755605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47235765)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{deltas_ib.pdf}}%
    \put(0.68180891,0.45460824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\Delta N_\text{TP}$}\end{tabular}}}}%
    \put(0.80480773,0.45460744){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\Delta N_\text{FP}$}\end{tabular}}}}%
    \put(0.92780633,0.45497739){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\Delta N_\text{CT}$}\end{tabular}}}}%
    \put(0.6871053,0.40083115){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.80241663,0.40083036){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+1$\end{tabular}}}}%
    \put(0.92063346,0.40083036){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+1$\end{tabular}}}}%
    \put(0.6871053,0.3513234){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.80241663,0.35132261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.92063346,0.35132261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.6871053,0.30181568){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.80241663,0.30181485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.92063346,0.30181485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1$\end{tabular}}}}%
    \put(0.6871053,0.25230789){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+1$\end{tabular}}}}%
    \put(0.80241663,0.25230704){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1$\end{tabular}}}}%
    \put(0.92063346,0.25230704){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.6871053,0.20280006){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.80241663,0.20279923){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.92063346,0.20279923){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.6871053,0.1526612){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1$\end{tabular}}}}%
    \put(0.80241663,0.15266034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+1$\end{tabular}}}}%
    \put(0.92063346,0.15266034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.6357991,0.09769033){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time / s\end{tabular}}}}%
    \put(0.05061811,0.45695059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{deltas_ib.pdf}}%
    \put(0.20172566,0.04550194){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}scores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{deltas_ib.pdf}}%
    \put(0.59360864,0.04326482){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}target event boundaries\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{deltas_ib.pdf}}%
    \put(0.58963157,0.00036997){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}other event boundaries\end{tabular}}}}%
    \put(0.05813881,0.15506277){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.3$\end{tabular}}}}%
    \put(0.05813881,0.20449981){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.4$\end{tabular}}}}%
    \put(0.05813881,0.25393686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0.05813881,0.30337399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.6$\end{tabular}}}}%
    \put(0.05813881,0.35281103){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.7$\end{tabular}}}}%
    \put(0.05813881,0.40224802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{deltas_ib.pdf}}%
    \put(0.10209243,0.09010003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.15108188,0.09010003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.20007151,0.09010003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.24906112,0.09010003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.29805075,0.09010003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.34704031,0.09010003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.39602993,0.09010003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.44501956,0.09010003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.49400919,0.09010003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{deltas_ib.pdf}}%
    \put(0.54299882,0.09010003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{deltas_ib.pdf}}%
  \end{picture}%
\endgroup%


==> images/lin50.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
title={50 thresholds},
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={eFPR per hour},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={eTPR},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=black}
]
\addplot [very thick, red, const plot mark right]
table {%
0 0
2.09994477922988 0
2.62493097403735 0
3.14991716884482 0
3.67490336365229 0
4.19988955845976 0
4.72487575326723 0
5.2498619480747 0
5.77484814288217 0
6.29983433768964 0.0471287360963337
6.82482053249711 0.139328216834322
7.34980672730458 0.145300565871318
7.87479292211205 0.145380789934903
8.39977911691952 0.15188106228422
8.92476531172699 0.15188106228422
9.44975150653446 0.15188106228422
9.97473770134193 0.15188106228422
10.4997238961494 0.151992798226397
11.0247100909569 0.152084145120234
11.5496962857643 0.152084145120234
12.0746824805718 0.264498406940407
14.6996134546092 0.264498406940407
15.2245996494166 0.264498406940407
16.2745720390316 0.264498406940407
16.799558233839 0.264498406940407
17.3245444286465 0.264498406940407
17.849530623454 0.265974286623464
18.3745168182614 0.265974286623464
18.8995030130689 0.265974286623464
19.4244892078764 0.265974286623464
19.9494754026839 0.265974286623464
20.4744615974913 0.265974286623464
23.6243787663361 0.265974286623464
24.1493649611436 0.26624623125396
24.6743511559511 0.379966087758628
26.774295935181 0.379966087758628
27.2992821299884 0.380063454967483
27.8242683247959 0.380063454967483
28.3492545196034 0.380063454967483
28.8742407144108 0.380117110172807
29.3992269092183 0.380117110172807
30.4491992988333 0.380117110172807
31.4991716884482 0.380117110172807
32.0241578832557 0.380117110172807
32.5491440780631 0.380117110172807
33.0741302728706 0.380117110172807
34.1241026624855 0.380117110172807
34.649088857293 0.380167205817485
35.1740750521005 0.380167205817485
36.2240474417154 0.380167205817485
36.7490336365229 0.421027570647357
38.3239922209453 0.421027570647357
38.8489784157528 0.421027570647357
39.3739646105602 0.421027570647357
41.4739093897901 0.421027570647357
41.9988955845976 0.421027570647357
42.5238817794051 0.421027570647357
44.6238265586349 0.421027570647357
45.1488127534424 0.421027570647357
45.6737989482499 0.421027570647357
46.1987851430573 0.421027570647357
46.7237713378648 0.421027570647357
47.2487575326723 0.421027570647357
47.7737437274798 0.421027570647357
48.8237161170947 0.421027570647357
49.3487023119022 0.421027570647357
50.9236608963246 0.421027570647357
51.9736332859395 0.421027570647357
53.5485918703619 0.421027570647357
54.5985642599769 0.421027570647357
55.1235504547843 0.421027570647357
55.6485366495918 0.421027570647357
56.1735228443993 0.421027570647357
57.7484814288217 0.429232915469238
58.7984538184366 0.429232915469238
59.8484262080516 0.429232915469238
60.373412402859 0.429232915469238
61.423384792474 0.429232915469238
61.9483709872815 0.429232915469238
64.0483157665113 0.429232915469238
64.5733019613188 0.429232915469238
65.0982881561263 0.431268742698754
66.1482605457412 0.431268742698754
66.6732467405487 0.431268742698754
67.1982329353561 0.431268742698754
67.7232191301636 0.431268742698754
68.7731915197786 0.431268742698754
69.298177714586 0.431268742698754
70.348150104201 0.431268742698754
70.8731362990084 0.431268742698754
71.3981224938159 0.431268742698754
72.4480948834308 0.431268742698754
73.4980672730458 0.431268742698754
74.0230534678533 0.431268742698754
74.5480396626607 0.431268742698754
75.0730258574682 0.431268742698754
75.5980120522757 0.431268742698754
77.1729706366981 0.431268742698754
78.222943026313 0.431268742698754
78.7479292211205 0.431268742698754
79.272915415928 0.431268742698754
81.8978463899653 0.431268742698754
82.4228325847728 0.431268742698754
82.9478187795802 0.431268742698754
83.4728049743877 0.431268742698754
83.9977911691952 0.431268742698754
84.5227773640026 0.431268742698754
86.0977359484251 0.431268742698754
86.6227221432325 0.431268742698754
87.14770833804 0.431268742698754
87.6726945328475 0.431268742698754
88.7226669224624 0.431268742698754
89.2476531172699 0.431268742698754
90.2976255068848 0.431268742698754
90.8226117016923 0.431268742698754
91.8725840913072 0.431268742698754
92.3975702861147 0.431268742698754
92.9225564809222 0.431268742698754
93.4475426757296 0.431268742698754
95.0225012601521 0.431268742698754
95.5474874549595 0.431268742698754
96.5974598445745 0.431268742698754
97.1224460393819 0.431268742698754
97.6474322341894 0.431268742698754
98.1724184289969 0.431268742698754
98.6974046238043 0.431268742698754
99.2223908186118 0.431268742698754
99.7473770134193 0.431268742698754
100.272363208227 0.431268742698754
101.322335597842 0.431268742698754
101.847321792649 0.431268742698754
102.372307987457 0.431268742698754
103.947266571879 0.431268742698754
104.472252766687 0.431268742698754
104.997238961494 0.431268742698754
105.522225156301 0.431268742698754
106.047211351109 0.431268742698754
106.572197545916 0.431268742698754
107.097183740724 0.431268742698754
107.622169935531 0.431268742698754
108.147156130339 0.431268742698754
108.672142325146 0.431268742698754
109.197128519954 0.431268742698754
109.722114714761 0.431268742698754
110.247100909569 0.431268742698754
110.772087104376 0.431268742698754
122.846769584948 0.431268742698754
146.471148351284 0.431268742698754
182.170209598192 0.431268742698754
};
\addplot [very thick, color0, const plot mark right]
table {%
0 -0.0695846747934266
0.52498619480747 -0.0288161833387389
1.04997238961494 -0.00538910385113064
1.57495858442241 0.0430050090902352
2.09994477922988 0.0929930345534758
2.62493097403735 0.0998092109696785
3.14991716884482 0.134404190632213
3.67490336365229 0.150877554089084
4.19988955845976 0.159355572448253
4.72487575326723 0.164585051109893
5.2498619480747 0.200071652481656
5.77484814288217 0.244169117835469
6.29983433768964 0.310717785119752
6.82482053249711 0.333940596804827
7.34980672730458 0.342853999181215
7.87479292211205 0.352550531085183
8.39977911691952 0.354125225844478
8.92476531172699 0.356894846192866
9.44975150653446 0.361317837395815
9.97473770134193 0.368167237829534
10.4997238961494 0.372060247758882
11.0247100909569 0.375430078963183
11.5496962857643 0.377183360496638
12.0746824805718 0.378694895586221
12.5996686753793 0.379851096716234
13.1246548701867 0.382547549881156
14.1746272598017 0.383509064411719
14.6996134546092 0.385282589323752
15.2245996494166 0.385547357697514
15.7495858442241 0.385690005264941
16.2745720390316 0.38773636056126
16.799558233839 0.388724473959645
17.849530623454 0.388987540031934
18.3745168182614 0.396568507759317
18.8995030130689 0.398369533640788
19.4244892078764 0.400827630626424
19.9494754026839 0.40236296408486
20.9994477922988 0.402751993520605
21.5244339871063 0.407131188001794
22.0494201819137 0.408202741635286
22.5744063767212 0.408896407723532
23.0993925715287 0.408910202092933
23.6243787663361 0.412228118950358
24.6743511559511 0.413214479741935
25.724323545566 0.413570133889572
26.2493097403735 0.413610829230059
27.2992821299884 0.413623525257337
29.9242131040258 0.413647617008531
30.4491992988333 0.413851477268986
35.1740750521005 0.416633054705306
36.2240474417154 0.424261687973659
37.2740198313304 0.429053327028178
38.8489784157528 0.429735127225147
43.0488679742125 0.430416234032252
48.2987299222872 0.431096642875943
49.3487023119022 0.431776349149154
65.0982881561263 0.433133635386953
100 0.433133635386953
};
\end{axis}

\end{tikzpicture}


==> images/lin500.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
title={500 thresholds},
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={eFPR per hour},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.5,
yticklabels=\empty,
ytick style={color=black}
]
\addplot [very thick, red, const plot mark right]
table {%
0 0
1.04997238961494 0
1.57495858442241 0
2.09994477922988 0
2.62493097403735 0
3.14991716884482 0
3.67490336365229 0.0107667478174461
4.19988955845976 0.0529228099708862
4.72487575326723 0.0518390478712855
5.2498619480747 0.10405689536203
5.77484814288217 0.130947843691319
6.29983433768964 0.232168031416016
6.82482053249711 0.321249775933814
7.34980672730458 0.321249775933814
7.87479292211205 0.327711532624707
8.39977911691952 0.347084737666713
8.92476531172699 0.347084737666713
9.44975150653446 0.347084737666713
9.97473770134193 0.347084737666713
10.4997238961494 0.348734751933952
11.0247100909569 0.348784626059452
11.5496962857643 0.348784626059452
12.0746824805718 0.349436202621346
12.5996686753793 0.349796582397057
13.1246548701867 0.349796582397057
13.6496410649942 0.349796582397057
14.1746272598017 0.349915813099234
14.6996134546092 0.349915813099234
15.2245996494166 0.350186529150758
15.7495858442241 0.350460221723685
16.2745720390316 0.350460221723685
16.799558233839 0.362126791270076
17.3245444286465 0.362126791270076
17.849530623454 0.362126791270076
18.3745168182614 0.362126791270076
18.8995030130689 0.362126791270076
19.4244892078764 0.362218310735451
19.9494754026839 0.389282570599761
20.4744615974913 0.398435480454247
20.9994477922988 0.398435480454247
21.5244339871063 0.398435480454247
22.5744063767212 0.398435480454247
23.0993925715287 0.398435480454247
23.6243787663361 0.39845189895763
24.1493649611436 0.401179428062348
24.6743511559511 0.405380342808414
25.1993373507586 0.408411153627765
25.724323545566 0.411319283232342
26.2493097403735 0.411363523268535
26.774295935181 0.411377408414122
27.2992821299884 0.411377408414122
27.8242683247959 0.411377408414122
28.3492545196034 0.411377408414122
28.8742407144108 0.41140388962655
29.3992269092183 0.41140388962655
29.9242131040258 0.41140388962655
30.4491992988333 0.41140388962655
30.9741854936407 0.41140388962655
31.4991716884482 0.41140388962655
32.0241578832557 0.41140388962655
32.5491440780631 0.41140388962655
33.0741302728706 0.41140388962655
33.5991164676781 0.41140388962655
34.1241026624855 0.411440396851709
34.649088857293 0.411440396851709
35.1740750521005 0.411440396851709
35.699061246908 0.411440396851709
36.2240474417154 0.411440396851709
36.7490336365229 0.411440396851709
37.2740198313304 0.41630870049449
37.7990060261378 0.421835529152175
38.3239922209453 0.421835529152175
38.8489784157528 0.421835529152175
39.3739646105602 0.428685561258283
39.8989508053677 0.428685561258283
40.4239370001752 0.428685561258283
40.9489231949827 0.428685561258283
41.4739093897901 0.428685561258283
41.9988955845976 0.428685561258283
42.5238817794051 0.428685561258283
43.0488679742125 0.428685561258283
43.57385416902 0.428685561258283
44.0988403638275 0.428685561258283
44.6238265586349 0.428685561258283
45.1488127534424 0.428685561258283
45.6737989482499 0.428685561258283
46.1987851430573 0.428685561258283
46.7237713378648 0.428685561258283
47.2487575326723 0.428685561258283
47.7737437274798 0.428685561258283
48.2987299222872 0.430047421650002
48.8237161170947 0.430047421650002
49.3487023119022 0.430047421650002
49.8736885067096 0.430047421650002
50.3986747015171 0.430047421650002
50.9236608963246 0.430047421650002
51.4486470911321 0.430047421650002
51.9736332859395 0.430047421650002
52.498619480747 0.430047421650002
53.0236056755545 0.430047421650002
53.5485918703619 0.430047421650002
54.0735780651694 0.430047421650002
54.5985642599769 0.430047421650002
55.1235504547843 0.430047421650002
55.6485366495918 0.430727304424735
56.1735228443993 0.430727304424735
56.6985090392067 0.430727304424735
57.2234952340142 0.430727304424735
57.7484814288217 0.430727304424735
58.2734676236292 0.430727304424735
58.7984538184366 0.430727304424735
59.3234400132441 0.430727304424735
59.8484262080516 0.430727304424735
60.373412402859 0.430727304424735
60.8983985976665 0.430727304424735
61.423384792474 0.430727304424735
61.9483709872815 0.430727304424735
62.4733571820889 0.430727304424735
62.9983433768964 0.430727304424735
63.5233295717039 0.430727304424735
64.0483157665113 0.430727304424735
64.5733019613188 0.430727304424735
65.0982881561263 0.430727304424735
65.6232743509337 0.430727304424735
66.1482605457412 0.430727304424735
66.6732467405487 0.431406482781775
67.1982329353561 0.431406482781775
67.7232191301636 0.431406482781775
68.2482053249711 0.431406482781775
68.7731915197786 0.431406482781775
69.298177714586 0.431406482781775
69.8231639093935 0.431406482781775
70.348150104201 0.431406482781775
70.8731362990084 0.431406482781775
71.3981224938159 0.431406482781775
71.9231086886234 0.431406482781775
72.4480948834308 0.431406482781775
72.9730810782383 0.431406482781775
73.4980672730458 0.431406482781775
74.0230534678533 0.431406482781775
74.5480396626607 0.431406482781775
75.0730258574682 0.431406482781775
75.5980120522757 0.431406482781775
76.1229982470831 0.431406482781775
76.6479844418906 0.431406482781775
77.1729706366981 0.431406482781775
77.6979568315056 0.431406482781775
78.222943026313 0.431406482781775
78.7479292211205 0.431406482781775
79.272915415928 0.431406482781775
79.7979016107354 0.431406482781775
80.3228878055429 0.431406482781775
80.8478740003504 0.431406482781775
81.3728601951578 0.431406482781775
81.8978463899653 0.431406482781775
82.4228325847728 0.431406482781775
82.9478187795802 0.431406482781775
83.4728049743877 0.431406482781775
83.9977911691952 0.431406482781775
84.5227773640026 0.431406482781775
85.0477635588101 0.431406482781775
85.5727497536176 0.431406482781775
86.0977359484251 0.431406482781775
86.6227221432325 0.431406482781775
87.14770833804 0.431406482781775
87.6726945328475 0.431406482781775
88.1976807276549 0.431406482781775
88.7226669224624 0.431406482781775
89.2476531172699 0.431406482781775
89.7726393120774 0.431406482781775
90.2976255068848 0.431406482781775
90.8226117016923 0.431406482781775
91.3475978964998 0.431406482781775
91.8725840913072 0.431406482781775
92.3975702861147 0.431406482781775
92.9225564809222 0.431406482781775
93.4475426757296 0.431406482781775
93.9725288705371 0.431406482781775
94.4975150653446 0.431406482781775
95.0225012601521 0.431406482781775
95.5474874549595 0.431406482781775
96.072473649767 0.431406482781775
96.5974598445745 0.431406482781775
97.1224460393819 0.431406482781775
97.6474322341894 0.431406482781775
98.1724184289969 0.431406482781775
98.6974046238043 0.431406482781775
99.2223908186118 0.431406482781775
99.7473770134193 0.431406482781775
100.272363208227 0.431406482781775
100.797349403034 0.431406482781775
101.322335597842 0.431406482781775
101.847321792649 0.431406482781775
102.372307987457 0.431406482781775
102.897294182264 0.431406482781775
103.422280377072 0.431406482781775
103.947266571879 0.431406482781775
104.472252766687 0.431406482781775
104.997238961494 0.431406482781775
105.522225156301 0.431406482781775
106.047211351109 0.431406482781775
106.572197545916 0.431406482781775
107.097183740724 0.431406482781775
107.622169935531 0.431406482781775
108.147156130339 0.431406482781775
108.672142325146 0.431406482781775
109.197128519954 0.431406482781775
109.722114714761 0.431406482781775
110.247100909569 0.431406482781775
110.772087104376 0.431406482781775
111.822059493991 0.431406482781775
113.397018078413 0.431406482781775
114.446990468028 0.431406482781775
114.971976662836 0.431406482781775
117.596907636873 0.431406482781775
118.121893831681 0.431406482781775
119.171866221296 0.431406482781775
119.696852416103 0.431406482781775
121.271811000526 0.431406482781775
122.32178339014 0.431406482781775
123.371755779755 0.431406482781775
125.471700558985 0.431406482781775
127.046659143408 0.431406482781775
130.196576312253 0.431406482781775
131.771534896675 0.431406482781775
132.82150728629 0.431406482781775
136.496410649942 0.431406482781775
141.221286403209 0.431406482781775
143.846217377247 0.431406482781775
148.046106935707 0.431406482781775
149.096079325321 0.431406482781775
151.721010299359 0.431406482781775
152.770982688974 0.431406482781775
154.345941273396 0.431406482781775
156.970872247434 0.431406482781775
161.695748000701 0.431406482781775
172.19547189685 0.431406482781775
177.445333844925 0.431406482781775
183.220181987807 0.431406482781775
184.270154377422 0.431406482781775
187.420071546267 0.431406482781775
196.869823052801 0.431406482781775
204.744615974913 0.431406482781775
208.944505533373 0.431406482781775
};
\addplot [very thick, color0, const plot mark right]
table {%
0 -0.0695846747934266
0.52498619480747 -0.0288161833387389
1.04997238961494 -0.00538910385113064
1.57495858442241 0.0430050090902352
2.09994477922988 0.0929930345534758
2.62493097403735 0.0998092109696785
3.14991716884482 0.134404190632213
3.67490336365229 0.150877554089084
4.19988955845976 0.159355572448253
4.72487575326723 0.164585051109893
5.2498619480747 0.200071652481656
5.77484814288217 0.244169117835469
6.29983433768964 0.310717785119752
6.82482053249711 0.333940596804827
7.34980672730458 0.342853999181215
7.87479292211205 0.352550531085183
8.39977911691952 0.354125225844478
8.92476531172699 0.356894846192866
9.44975150653446 0.361317837395815
9.97473770134193 0.368167237829534
10.4997238961494 0.372060247758882
11.0247100909569 0.375430078963183
11.5496962857643 0.377183360496638
12.0746824805718 0.378694895586221
12.5996686753793 0.379851096716234
13.1246548701867 0.382547549881156
14.1746272598017 0.383509064411719
14.6996134546092 0.385282589323752
15.2245996494166 0.385547357697514
15.7495858442241 0.385690005264941
16.2745720390316 0.38773636056126
16.799558233839 0.388724473959645
17.849530623454 0.388987540031934
18.3745168182614 0.396568507759317
18.8995030130689 0.398369533640788
19.4244892078764 0.400827630626424
19.9494754026839 0.40236296408486
20.9994477922988 0.402751993520605
21.5244339871063 0.407131188001794
22.0494201819137 0.408202741635286
22.5744063767212 0.408896407723532
23.0993925715287 0.408910202092933
23.6243787663361 0.412228118950358
24.6743511559511 0.413214479741935
25.724323545566 0.413570133889572
26.2493097403735 0.413610829230059
27.2992821299884 0.413623525257337
29.9242131040258 0.413647617008531
30.4491992988333 0.413851477268986
35.1740750521005 0.416633054705306
36.2240474417154 0.424261687973659
37.2740198313304 0.429053327028178
38.8489784157528 0.429735127225147
43.0488679742125 0.430416234032252
48.2987299222872 0.431096642875943
49.3487023119022 0.431776349149154
65.0982881561263 0.433133635386953
100 0.433133635386953
};
\end{axis}

\end{tikzpicture}


==> images/nonlin50.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
title={score transform + 50 thresholds},
title style={align=center},
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={eFPR per hour},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.5,
yticklabels=\empty,
ytick style={color=black}
]
\addplot [line width=1.08pt, red, const plot mark right]
table {%
0 0
0.52498619480747 0
1.04997238961494 0
1.57495858442241 0.026982347819919
2.09994477922988 0.0682886674950593
2.62493097403735 0.09289665563937
3.14991716884482 0.0984636893629818
3.67490336365229 0.138580428263161
4.19988955845976 0.149408379230865
4.72487575326723 0.155086351924543
5.2498619480747 0.194170412885351
5.77484814288217 0.238303648164482
6.29983433768964 0.305541830819522
6.82482053249711 0.334903313945939
7.34980672730458 0.343724983045275
7.87479292211205 0.34847326677933
8.39977911691952 0.354770554697854
8.92476531172699 0.359993293259434
9.44975150653446 0.361686271516577
9.97473770134193 0.369995782011378
10.4997238961494 0.369995782011378
11.0247100909569 0.377589243320012
11.5496962857643 0.377835278125754
12.0746824805718 0.378144751647429
13.1246548701867 0.378144751647429
13.6496410649942 0.378503502513201
14.6996134546092 0.382074817277141
15.2245996494166 0.382305796178397
15.7495858442241 0.382632203623669
16.2745720390316 0.382632203623669
17.3245444286465 0.384661320098611
18.3745168182614 0.384661320098611
18.8995030130689 0.391505521851039
19.4244892078764 0.394820639502136
19.9494754026839 0.396008825076315
20.4744615974913 0.397180244966979
21.5244339871063 0.399847766744
22.0494201819137 0.405397288580531
23.6243787663361 0.408424452504339
24.1493649611436 0.408424452504339
25.724323545566 0.410216349847128
26.2493097403735 0.410216349847128
26.774295935181 0.410306966276575
28.3492545196034 0.410306966276575
28.8742407144108 0.410328954212899
30.9741854936407 0.410328954212899
31.4991716884482 0.410328954212899
32.0241578832557 0.410328954212899
32.5491440780631 0.410328954212899
33.0741302728706 0.410328954212899
33.5991164676781 0.410328954212899
34.1241026624855 0.410367755940279
35.1740750521005 0.410367755940279
36.7490336365229 0.413839766169922
37.2740198313304 0.420049961908928
37.7990060261378 0.420049961908928
38.8489784157528 0.420049961908928
39.3739646105602 0.425525496047741
43.57385416902 0.425525496047741
44.6238265586349 0.425525496047741
45.6737989482499 0.426206865754291
47.2487575326723 0.427567507283865
47.7737437274798 0.427567507283865
49.3487023119022 0.427567507283865
53.0236056755545 0.427567507283865
54.5985642599769 0.427567507283865
55.1235504547843 0.427567507283865
55.6485366495918 0.428246769843919
58.2734676236292 0.428246769843919
59.8484262080516 0.428246769843919
60.373412402859 0.428246769843919
62.4733571820889 0.428246769843919
64.0483157665113 0.428246769843919
65.0982881561263 0.428925320702155
66.1482605457412 0.428925320702155
67.1982329353561 0.428925320702155
68.7731915197786 0.428925320702155
69.298177714586 0.428925320702155
69.8231639093935 0.428925320702155
70.8731362990084 0.428925320702155
74.5480396626607 0.428925320702155
75.0730258574682 0.428925320702155
76.1229982470831 0.428925320702155
77.6979568315056 0.428925320702155
81.3728601951578 0.428925320702155
82.4228325847728 0.428925320702155
82.9478187795802 0.428925320702155
83.4728049743877 0.428925320702155
83.9977911691952 0.428925320702155
84.5227773640026 0.428925320702155
87.6726945328475 0.428925320702155
88.1976807276549 0.428925320702155
89.7726393120774 0.428925320702155
91.8725840913072 0.428925320702155
92.9225564809222 0.428925320702155
95.5474874549595 0.428925320702155
96.5974598445745 0.428925320702155
97.1224460393819 0.428925320702155
98.1724184289969 0.428925320702155
99.2223908186118 0.428925320702155
100.272363208227 0.428925320702155
101.847321792649 0.428925320702155
102.372307987457 0.428925320702155
104.997238961494 0.428925320702155
105.522225156301 0.428925320702155
106.572197545916 0.428925320702155
108.147156130339 0.428925320702155
109.197128519954 0.428925320702155
110.247100909569 0.428925320702155
118.121893831681 0.428925320702155
156.445886052626 0.428925320702155
207.894533143758 0.428925320702155
};
\addlegendentry{psds\_eval\footnotemark[4]}
\addplot [line width=1.32pt, color0, const plot mark right]
table {%
0 -0.0695846747934266
0.52498619480747 -0.0288161833387389
1.04997238961494 -0.00538910385113064
1.57495858442241 0.0430050090902352
2.09994477922988 0.0929930345534758
2.62493097403735 0.0998092109696785
3.14991716884482 0.134404190632213
3.67490336365229 0.150877554089084
4.19988955845976 0.159355572448253
4.72487575326723 0.164585051109893
5.2498619480747 0.200071652481656
5.77484814288217 0.244169117835469
6.29983433768964 0.310717785119752
6.82482053249711 0.333940596804827
7.34980672730458 0.342853999181215
7.87479292211205 0.352550531085183
8.39977911691952 0.354125225844478
8.92476531172699 0.356894846192866
9.44975150653446 0.361317837395815
9.97473770134193 0.368167237829534
10.4997238961494 0.372060247758882
11.0247100909569 0.375430078963183
11.5496962857643 0.377183360496638
12.0746824805718 0.378694895586221
12.5996686753793 0.379851096716234
13.1246548701867 0.382547549881156
14.1746272598017 0.383509064411719
14.6996134546092 0.385282589323752
15.2245996494166 0.385547357697514
15.7495858442241 0.385690005264941
16.2745720390316 0.38773636056126
16.799558233839 0.388724473959645
17.849530623454 0.388987540031934
18.3745168182614 0.396568507759317
18.8995030130689 0.398369533640788
19.4244892078764 0.400827630626424
19.9494754026839 0.40236296408486
20.9994477922988 0.402751993520605
21.5244339871063 0.407131188001794
22.0494201819137 0.408202741635286
22.5744063767212 0.408896407723532
23.0993925715287 0.408910202092933
23.6243787663361 0.412228118950358
24.6743511559511 0.413214479741935
25.724323545566 0.413570133889572
26.2493097403735 0.413610829230059
27.2992821299884 0.413623525257337
29.9242131040258 0.413647617008531
30.4491992988333 0.413851477268986
35.1740750521005 0.416633054705306
36.2240474417154 0.424261687973659
37.2740198313304 0.429053327028178
38.8489784157528 0.429735127225147
43.0488679742125 0.430416234032252
48.2987299222872 0.431096642875943
49.3487023119022 0.431776349149154
65.0982881561263 0.433133635386953
100 0.433133635386953
};
\addlegendentry{sed\_scores\_eval\footnotemark[1]}
\end{axis}

\end{tikzpicture}


==> images/score_sort.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'score_sort.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{474.19378817bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43618181)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{score_sort.pdf}}%
    \put(0.1366052,0.3889072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{score_sort.pdf}}%
    \put(0.19987053,0.3889072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{score_sort.pdf}}%
    \put(0.26313586,0.3889072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{score_sort.pdf}}%
    \put(0.3264012,0.3889072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{score_sort.pdf}}%
    \put(0.38966653,0.3889072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{score_sort.pdf}}%
    \put(0.45293187,0.3889072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{score_sort.pdf}}%
    \put(0.1366052,0.32564187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{score_sort.pdf}}%
    \put(0.19987053,0.32564187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{score_sort.pdf}}%
    \put(0.26313586,0.32564187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{score_sort.pdf}}%
    \put(0.3264012,0.32564187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{score_sort.pdf}}%
    \put(0.38966653,0.32564187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{score_sort.pdf}}%
    \put(0.45293187,0.32564187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.04487057,0.39207047){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{score_sort.pdf}}%
    \put(0.1366052,0.26237654){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{score_sort.pdf}}%
    \put(0.19987053,0.26237654){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{score_sort.pdf}}%
    \put(0.26313586,0.26237654){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{score_sort.pdf}}%
    \put(0.3264012,0.26237654){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{score_sort.pdf}}%
    \put(0.38966653,0.26237654){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{score_sort.pdf}}%
    \put(0.45293187,0.26237654){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.04487057,0.32564187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta N_\text{TP}$\end{tabular}}}}%
    \put(0.04487057,0.26237654){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta N_\text{DP}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{score_sort.pdf}}%
    \put(0.54466642,0.35727477){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}sort\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{score_sort.pdf}}%
    \put(0.64905413,0.38574395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{score_sort.pdf}}%
    \put(0.71231942,0.38574395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{score_sort.pdf}}%
    \put(0.77558475,0.38574395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{score_sort.pdf}}%
    \put(0.83884918,0.38574395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{score_sort.pdf}}%
    \put(0.9021136,0.38574395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{score_sort.pdf}}%
    \put(0.96537802,0.38574395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{score_sort.pdf}}%
    \put(0.64905413,0.32247861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{score_sort.pdf}}%
    \put(0.71231942,0.32247861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{score_sort.pdf}}%
    \put(0.77558475,0.32247861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{score_sort.pdf}}%
    \put(0.83884918,0.32247861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{score_sort.pdf}}%
    \put(0.9021136,0.32247861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{score_sort.pdf}}%
    \put(0.96537802,0.32247861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{score_sort.pdf}}%
    \put(0.64905413,0.25921328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{score_sort.pdf}}%
    \put(0.71231942,0.25921328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{score_sort.pdf}}%
    \put(0.77558475,0.25921328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{score_sort.pdf}}%
    \put(0.83884918,0.25921328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{score_sort.pdf}}%
    \put(0.9021136,0.25921328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{score_sort.pdf}}%
    \put(0.96537802,0.25921328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.88629749,0.13900932){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cumsum\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{score_sort.pdf}}%
    \put(0.38650326,0.14849912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{score_sort.pdf}}%
    \put(0.4497686,0.14849912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{score_sort.pdf}}%
    \put(0.51303393,0.14849912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{score_sort.pdf}}%
    \put(0.57629927,0.14849912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{score_sort.pdf}}%
    \put(0.63956438,0.14849912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{score_sort.pdf}}%
    \put(0.70282966,0.14849912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{score_sort.pdf}}%
    \put(0.38650326,0.08523379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{score_sort.pdf}}%
    \put(0.4497686,0.08523379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{score_sort.pdf}}%
    \put(0.51303393,0.08523379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{score_sort.pdf}}%
    \put(0.57629927,0.08523379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{score_sort.pdf}}%
    \put(0.63956438,0.08523379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{score_sort.pdf}}%
    \put(0.70282966,0.08523379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.29476853,0.15166239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{score_sort.pdf}}%
    \put(0.38650326,0.02196845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{score_sort.pdf}}%
    \put(0.4497686,0.02196845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{score_sort.pdf}}%
    \put(0.51303393,0.02196845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{score_sort.pdf}}%
    \put(0.57629927,0.02196845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{score_sort.pdf}}%
    \put(0.63956438,0.02196845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{score_sort.pdf}}%
    \put(0.70282966,0.02196845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.29476853,0.08523379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_\text{TP}$\end{tabular}}}}%
    \put(0.29476853,0.02196845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_\text{DP}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{score_sort.pdf}}%
  \end{picture}%
\endgroup%

